Metric Dimension Parameterized by Feedback Vertex Set and Other Structural Parameters

For a graph $G$, a subset $S \subseteq V(G)$ is called a \emph{resolving set} if for any two vertices $u,v \in V(G)$, there exists a vertex $w \in S$ such that $d(w,u) \neq d(w,v)$. The {\sc Metric Dimension} problem takes as input a graph $G$ and a positive integer $k$, and asks whether there exists a resolving set of size at most $k$. This problem was introduced in the 1970s and is known to be \NP-hard~[GT~61 in Garey and Johnson's book]. In the realm of parameterized complexity, Hartung and Nichterlein~[CCC~2013] proved that the problem is \W[2]-hard when parameterized by the natural parameter $k$. They also observed that it is \FPT\ when parameterized by the vertex cover number and asked about its complexity under \emph{smaller} parameters, in particular the feedback vertex set number. We answer this question by proving that {\sc Metric Dimension} is \W[1]-hard when parameterized by the combined parameter feedback vertex set number plus pathwidth. This also improves the result of Bonnet and Purohit~[IPEC 2019] which states that the problem is \W[1]-hard parameterized by the pathwidth. On the positive side, we show that {\sc Metric Dimension} is \FPT\ when parameterized by either the distance to cluster or the distance to co-cluster, both of which are smaller parameters than the vertex cover number.

==> overview_new.tikz <==
\definecolor{green}{RGB}{97, 191, 135}
\definecolor{red}{RGB}{226, 93, 66}
\definecolor{yellow}{RGB}{243, 208, 53}
\newcommand{\circgreen}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.4,circle,fill=yellow](){};}}}
\newcommand{\circred}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.4,circle,fill=yellow](){};}}}
\newcommand{\circyellow}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.4,circle,fill=yellow](){};}}}
\tikzstyle{open}=[align=center, rectangle, minimum height=.8cm,text width=2cm,fill=white!60,rounded corners=2mm,draw]
\tikzstyle{para}=[align=center, rectangle, minimum height=.8cm,text width=2cm,fill=red,rounded corners=2mm, draw]
\tikzstyle{w1}=[align=center, rectangle, minimum height=.8cm,text width=2cm,fill=yellow,rounded corners=2mm,draw]
\tikzstyle{fpt}=[align=center, rectangle, minimum height=.8cm,text width=2cm,fill=green,rounded corners=2mm,draw]
\tikzstyle{xp}=[align=center, rectangle, minimum height=.8cm,text width=2cm,fill=cyan,rounded corners=2mm,draw]
%\tikzstyle{our}=[draw] % , ultra thick
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=7mm]

        
	        \node[fpt] (vc) at (7.5, 6) {Vertex \\ Cover \\ \cite{HartungN13}};
		\node[fpt, text width=1.75cm] (ml) at (12, 6)  {Max Leaf Number \\ \cite{E15}};
		\node[fpt, text width=1.6cm] (dc) at (2.5, 6)  {Distance \\ to Clique};


		\node[para] (mcc) at (0, 4) {Minimum Clique Cover \\ \cite{ELW15}};
 		\node[fpt, line width = 2pt,text width=2.1cm] (dcc) at (2.5, 4) {Distance \\ to Co-Cluster};
 		\node[fpt, line width = 2pt, text width=1.7cm] (dcl) at (4.9, 4) {Distance\\ to Cluster};
 		\node[open,text width=2.3cm] (ddp) at (7.5, 4) {Distance to Disjoint Paths};
 		\node[xp,text width=1.5cm] (fes) at (10, 4) {Feedback Edge Set \\ \cite{ELW15}};
	 	\node[fpt,text width=1.8cm] (td) at (12.1, 4) {Treedepth \\ \cite{GHK22}};
 		\node[open,text width=1.85cm] (bw) at (14.3, 4) {Bandwidth};
 		
 		
 		\node[para] (is) at (0, 1.8) {Maximum \\ Independent Set \\ \cite{ELW15}};
 		\node[open,text width=1.8cm] (dcg) at (2.5, 2) {Distance to Cograph};
 		\node[para,text width=1.9cm] (dig) at (4.9, 2) {Distance to Interval \\ \cite{FoucaudMNPV17b}};
 		\node[w1, line width = 2pt, text width=1.7cm] (fvs) at (7.5, 2) {Feedback Vertex Set};
 		\node[para, line width = 2pt, text width=1.6cm] (pw) at (12.1, 2) {Pathwidth \\ \cite{BP21,LM22}};
 		\node[para,text width=1.7cm] (mxd) at (14.3, 2) {Maximum Degree \\ \cite{DiazPSL17}};
 		
 		\node[para,text width=1.8cm] (dpf) at (2.5, 0) {Distance to Perfect \\ \cite{ELW15}};
 		\node[para,text width=1.6cm] (tw) at (12.1, 0) {Treewidth \\ \cite{BP21,LM22}};
 		
 		\node[circ] (ker_vc) at (8.45, 6.55) {};
 		\draw (8.35, 6.45) -- (8.55, 6.65);
 		\node[circ] (ker_dc) at (3.25, 6.35) {};
 		\draw (3.15, 6.25) -- (3.35, 6.45);
 		\node[circ] (ker_vc) at (3.47, 4.26) {};
 		\draw (3.37, 4.16) -- (3.57, 4.36);
 		\node[circ] (ker_vc) at (5.69, 4.26) {};
 		\draw (5.59, 4.16) -- (5.79, 4.36);
 		\node[circ] (ker_td) at (12.96, 4.35) {};
 		\draw (12.86, 4.25) -- (13.06, 4.45);
 		\node[circ] (ker_bw) at (15.15, 4.25) {};		%bandwith nopolyker line
 		\draw (15.05, 4.15) -- (15.25, 4.35);				%bandwith nopolyker line
 		%\node[circ] (ker_ml) at (12.8, 6.25) {};
 		%\draw (12.7, 6.15) -- (12.9, 6.35);
 		\node[circ, fill=white, inner sep=1.5pt] (ker_ml) at (12.85, 6.55) {};
 		
 	    \draw (dc) .. controls (1.5, 5) and (0, 5) .. (mcc)
 	    (dc) -- (dcc)
 	    (dc) .. controls (3.5, 5) and (4.5, 5) .. (dcl)
 	    (vc) .. controls (6.3, 5) and (3, 5) .. (dcc)
 	    (vc) .. controls (6.8, 5) and (5.5, 5) .. (dcl)
 	    (vc) -- (ddp)
 	    (vc) .. controls (8.5, 5) and (12, 5) .. (td)
 	    (ml) .. controls (11, 5) and (8, 5) .. (ddp)
 	    (ml) .. controls (11.5, 5) and (10, 5) .. (fes)
 	    (ml) .. controls (12.5, 5) and (14.25, 5) .. (bw)
 	    (mcc) -- (is)
 	    (dcc) -- (dcg)
 	    (dcl) -- (dig)
 	    (ddp) -- (fvs)
 	    (td) -- (pw)
 	    (pw) -- (tw)
 	    (bw) -- (mxd)
 	    (ddp) .. controls (8, 3) and (11.5, 3) .. (pw)
 	    (fvs) .. controls (8, 1) and (11.5, 1.25) .. (tw)
 	    (bw) .. controls (13.75, 3) and (12.75, 3) .. (pw)
 	    (fes) .. controls (10, 3) and (8, 3) .. (fvs)
 	    (ddp) .. controls (7, 3) and (5.5, 3) .. (dig)
 	    (dcl) .. controls (4.5, 3) and (3, 3) .. (dcg)
 	    (dcg) -- (dpf)
 	    (dig) .. controls (4.75, 1) and (2.8, 1) .. (dpf)
		(fvs) .. controls (7, 1) and (3.6, 1) .. (dpf);
 	    
 	    \node at (2.25, 7.1) (colors) {
 	    \fcolorbox{green}{green}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ --- \FPT;
 	    \fcolorbox{cyan}{cyan}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ --- \XP;
 	    \fcolorbox{yellow}{yellow}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ --- \W[1];
 	    \fcolorbox{red}{red}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ --- para-\NP.};
 		
	\end{tikzpicture}
}

